Replay for LLM Continual Learning with Multi-Teacher On-Policy Distillation

Multi-teacher on-policy distillation (MOPD) distills several domain experts into one student and is used in the post-training of recent large language models. It trains on all domains at once, so every expert must be available at the same time. In practice, capabilities often arrive one after another, and the experts of earlier domains may be gone when a new domain is learned. Distilling the experts in sequence then suffers from catastrophic forgetting of the earlier domains. Some recent pipelines store a snapshot after every stage and end with a multi-teacher recovery stage taught by all snapshots. The number of stored models then grows with the number of stages. Different from these pipelines, this paper formulates continual MOPD by what is kept from earlier stages and studies replay toward the previous student. Inside every stage, prompts of earlier domains are replayed with the student of the previous stage as their teacher, so neither earlier experts nor stage snapshots are kept. Two design choices of replay are explored. The replay budget of a stage is either shared among the earlier domains or fixed per earlier domain. Replay steps either distill the token distribution alone or add alignment of hidden states, region-pooled self-attention scores and value relations. A five-domain benchmark of logic, math, code, safety and instruction following is built from public experts of one 1.5B student. Experiments on its 14 benchmarks show that, without storing any snapshot, replay toward the previous student closes most of the gap between sequential distillation and joint MOPD. With a fixed replay share per earlier domain, it performs on par with recovery from all stored snapshots.

==> figures/framework-body.tex <==
\begin{tikzpicture}[
  font=\scriptsize,
  >={Latex[length=1.6mm]},
  model/.style={draw, rounded corners=3pt, align=center, inner sep=3pt, minimum width=2.0cm, minimum height=0.72cm, line width=0.6pt},
  student/.style={model, fill=cstu!14, draw=cstu!80!black},
  expert/.style={model, fill=cexp!22, draw=cexp!80!black},
  prev/.style={model, fill=cprev!16, draw=cprev!80!black},
  data/.style={draw=gray!60, rounded corners=2pt, align=center, inner sep=2.5pt, fill=white},
  tokop/.style={draw=ctok, rounded corners=2pt, align=center, inner sep=2.5pt, fill=ctok!8, line width=0.6pt},
  alignop/.style={draw=black!60, rounded corners=2pt, align=center, inner sep=2.5pt, fill=white, line width=0.6pt},
  gradop/.style={draw=black!70, rounded corners=2pt, align=center, inner sep=2.5pt, fill=gray!10, line width=0.6pt},
  tokpath/.style={->, line width=0.8pt, draw=ctok},
  attpath/.style={->, line width=0.8pt, draw=catt},
  hidpath/.style={->, line width=0.8pt, draw=chid},
  flow/.style={->, line width=0.7pt, draw=black!65},
  grad/.style={->, line width=1.1pt, draw=black!85},
  stepbox/.style={draw, minimum width=0.38cm, minimum height=0.38cm, inner sep=0pt, rounded corners=1pt, line width=0.5pt},
]
\colorlet{cstu}{vizBlue}
\colorlet{cexp}{vizOrange}
\colorlet{cprev}{vizAqua}
\colorlet{ctok}{vizRed}
\colorlet{catt}{vizMagenta}
\colorlet{chid}{vizViolet}
\colorlet{cr1}{vizBlue!55}
\colorlet{cr2}{vizYellow}
\colorlet{cr3}{vizGreen}

% panels
\fill[cexp!5, rounded corners=6pt] (0,0) rectangle (3.95,6.7);
\draw[cexp!45, rounded corners=6pt, line width=0.5pt] (0,0) rectangle (3.95,6.7);
\fill[cprev!5, rounded corners=6pt] (4.15,0) rectangle (17.4,6.7);
\draw[cprev!45, rounded corners=6pt, line width=0.5pt] (4.15,0) rectangle (17.4,6.7);
\node[font=\footnotesize\bfseries] at (1.975,6.42) {New-domain step};
\node[font=\footnotesize\bfseries] at (14.6,6.42) {Replay step};

% stage strip: fixed share, b replay steps for each earlier domain
\node[font=\footnotesize\bfseries, anchor=west] at (0.05,7.45) {Stage $k$};
\node[student, minimum width=0.9cm, minimum height=0.5cm] (mprev) at (1.9,7.45) {$M_{k-1}$};
\foreach \i/\fc/\dc in {0/cexp!30/cexp!80!black,1/cprev!30/cprev!80!black,2/cexp!30/cexp!80!black,3/cprev!30/cprev!80!black,4/cexp!30/cexp!80!black,5/cprev!30/cprev!80!black,6/cexp!30/cexp!80!black,7/cprev!30/cprev!80!black} {
  \node[stepbox, fill=\fc, draw=\dc] (s\i) at ({2.95+0.5*\i},7.45) {};
}
\foreach \r/\d in {1/1,3/2,5/1,7/2} { \node[font=\tiny, above=0.5pt, inner sep=1pt] at (s\r.north) {$d_{\d}$}; }
\node at (6.95,7.45) {$\cdots$};
\node[student, minimum width=0.9cm, minimum height=0.5cm] (mnext) at (7.95,7.45) {$M_k$};
\draw[flow] (mprev) -- (s0);
\draw[flow] (7.25,7.45) -- (mnext);
\node[font=\tiny, anchor=north] at (4.7,7.2) {$n_k$ new-domain steps and $b$ replay steps for each earlier domain $d_j$, $j < k$};

% legend
\begin{scope}[shift={(9.0,7.6)}]
  \node[student, minimum width=0.42cm, minimum height=0.26cm, inner sep=0pt] at (0,0) {};
  \node[anchor=west, font=\tiny] at (0.27,0) {trainable student};
  \node[expert, minimum width=0.42cm, minimum height=0.26cm, inner sep=0pt] at (2.2,0) {};
  \node[anchor=west, font=\tiny] at (2.47,0) {new expert, frozen};
  \node[prev, minimum width=0.42cm, minimum height=0.26cm, inner sep=0pt] at (4.45,0) {};
  \node[anchor=west, font=\tiny] at (4.72,0) {previous student, frozen};
  \draw[tokpath] (-0.21,-0.33) -- (0.29,-0.33); \node[anchor=west, font=\tiny] at (0.34,-0.33) {token-level KL};
  \draw[hidpath] (1.99,-0.33) -- (2.49,-0.33); \node[anchor=west, font=\tiny] at (2.54,-0.33) {hidden states};
  \draw[attpath] (4.24,-0.33) -- (4.74,-0.33); \node[anchor=west, font=\tiny] at (4.79,-0.33) {attention and value relation, pooled};
\end{scope}

% new-domain step
\node[data] (pA) at (1.975,5.6) {prompt $x \in \mathcal{D}_k$};
\node[student] (sA) at (1.975,4.4) {student $\pi_\theta$\\rollout $y \sim \pi_\theta(\cdot \mid x)$};
\node[expert] (eA) at (1.975,3.0) {expert $E_k$\\{\tiny\itshape frozen}};
\node[tokop] (kA) at (1.975,1.7) {$\ltok(x, y; E_k)$\\top-$\kappa$ token KL};
\node[gradop] (gA) at (1.975,0.5) {$g_{\mathrm{tok}}$, AdamW step};
\draw[flow] (pA) -- (sA);
\draw[flow] (sA) -- node[right, font=\tiny] {$(x, y)$} (eA);
\draw[tokpath] (eA) -- (kA);
\draw[tokpath] (sA.west) -- ++(-0.35,0) |- (kA.west);
\draw[grad] (kA) -- (gA);

% replay step: models
\node[data] (pB) at (5.35,5.7) {prompt $x \in \mathcal{B}_{<k}$\\{\tiny prompts only}};
\node[student] (sB) at (5.35,4.4) {student $\pi_\theta$};
\node[prev] (tB) at (5.35,1.75) {previous student\\$M_{k-1}$, {\tiny\itshape frozen}};
\node[tokop] (kB) at (5.35,0.55) {$\ltok(x, y; M_{k-1})$};
\draw[flow] (pB) -- (sB);
\draw[flow] (sB) -- node[left, font=\tiny] {$(x, y)$} (tB);
\draw[tokpath] (tB) -- (kB);
\draw[tokpath] (sB.west) -- ++(-0.4,0) |- (kB.west);

% rollout strip
\node[font=\tiny, anchor=east] at (6.85,5.77) {$\cdots$};
\fill[cr1!70] (6.900,5.92) rectangle (8.150,5.62);
\draw[white, line width=0.6pt] (7.150,5.92) -- (7.150,5.62);
\draw[white, line width=0.6pt] (7.400,5.92) -- (7.400,5.62);
\draw[white, line width=0.6pt] (7.650,5.92) -- (7.650,5.62);
\draw[white, line width=0.6pt] (7.900,5.92) -- (7.900,5.62);
\node[font=\tiny] at (7.525,5.48) {$R_{1}$};
\fill[cr2!70] (8.150,5.92) rectangle (9.900,5.62);
\draw[white, line width=0.6pt] (8.400,5.92) -- (8.400,5.62);
\draw[white, line width=0.6pt] (8.650,5.92) -- (8.650,5.62);
\draw[white, line width=0.6pt] (8.900,5.92) -- (8.900,5.62);
\draw[white, line width=0.6pt] (9.150,5.92) -- (9.150,5.62);
\draw[white, line width=0.6pt] (9.400,5.92) -- (9.400,5.62);
\draw[white, line width=0.6pt] (9.650,5.92) -- (9.650,5.62);
\node[font=\tiny] at (9.025,5.48) {$R_{2}$};
\fill[cr3!70] (9.900,5.92) rectangle (11.400,5.62);
\draw[white, line width=0.6pt] (10.150,5.92) -- (10.150,5.62);
\draw[white, line width=0.6pt] (10.400,5.92) -- (10.400,5.62);
\draw[white, line width=0.6pt] (10.650,5.92) -- (10.650,5.62);
\draw[white, line width=0.6pt] (10.900,5.92) -- (10.900,5.62);
\draw[white, line width=0.6pt] (11.150,5.92) -- (11.150,5.62);
\node[font=\tiny] at (10.650,5.48) {$R_{3}$};
\draw[decorate, decoration={brace, amplitude=3pt}, line width=0.5pt] (6.9,5.99) -- (11.4,5.99) node[midway, above=2pt, font=\tiny] {last $W$ response tokens, split into reasoning steps};
\draw[flow, black!50] (sB.north east) -- (6.75,5.64);

% attention, value relations and hidden states
\fill[cstu!90.0] (7.350,5.000) rectangle ++(0.17,-0.17);
\fill[gray!7] (7.520,5.000) rectangle ++(0.17,-0.17);
\fill[gray!7] (7.690,5.000) rectangle ++(0.17,-0.17);
\fill[gray!7] (7.860,5.000) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.030,5.000) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.200,5.000) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.370,5.000) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.540,5.000) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.710,5.000) rectangle ++(0.17,-0.17);
\fill[cstu!77.2] (7.350,4.830) rectangle ++(0.17,-0.17);
\fill[cstu!50.5] (7.520,4.830) rectangle ++(0.17,-0.17);
\fill[gray!7] (7.690,4.830) rectangle ++(0.17,-0.17);
\fill[gray!7] (7.860,4.830) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.030,4.830) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.200,4.830) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.370,4.830) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.540,4.830) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.710,4.830) rectangle ++(0.17,-0.17);
\fill[cstu!64.4] (7.350,4.660) rectangle ++(0.17,-0.17);
\fill[cstu!22.1] (7.520,4.660) rectangle ++(0.17,-0.17);
\fill[cstu!64.2] (7.690,4.660) rectangle ++(0.17,-0.17);
\fill[gray!7] (7.860,4.660) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.030,4.660) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.200,4.660) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.370,4.660) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.540,4.660) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.710,4.660) rectangle ++(0.17,-0.17);
\fill[cstu!65.4] (7.350,4.490) rectangle ++(0.17,-0.17);
\fill[cstu!32.2] (7.520,4.490) rectangle ++(0.17,-0.17);
\fill[cstu!37.1] (7.690,4.490) rectangle ++(0.17,-0.17);
\fill[cstu!49.2] (7.860,4.490) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.030,4.490) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.200,4.490) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.370,4.490) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.540,4.490) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.710,4.490) rectangle ++(0.17,-0.17);
\fill[cstu!54.9] (7.350,4.320) rectangle ++(0.17,-0.17);
\fill[cstu!14.8] (7.520,4.320) rectangle ++(0.17,-0.17);
\fill[cstu!23.0] (7.690,4.320) rectangle ++(0.17,-0.17);
\fill[cstu!40.0] (7.860,4.320) rectangle ++(0.17,-0.17);
\fill[cstu!62.1] (8.030,4.320) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.200,4.320) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.370,4.320) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.540,4.320) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.710,4.320) rectangle ++(0.17,-0.17);
\fill[cstu!38.9] (7.350,4.150) rectangle ++(0.17,-0.17);
\fill[cstu!20.1] (7.520,4.150) rectangle ++(0.17,-0.17);
\fill[cstu!20.6] (7.690,4.150) rectangle ++(0.17,-0.17);
\fill[cstu!17.0] (7.860,4.150) rectangle ++(0.17,-0.17);
\fill[cstu!30.9] (8.030,4.150) rectangle ++(0.17,-0.17);
\fill[cstu!75.4] (8.200,4.150) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.370,4.150) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.540,4.150) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.710,4.150) rectangle ++(0.17,-0.17);
\fill[cstu!55.9] (7.350,3.980) rectangle ++(0.17,-0.17);
\fill[cstu!15.0] (7.520,3.980) rectangle ++(0.17,-0.17);
\fill[cstu!16.3] (7.690,3.980) rectangle ++(0.17,-0.17);
\fill[cstu!23.8] (7.860,3.980) rectangle ++(0.17,-0.17);
\fill[cstu!26.7] (8.030,3.980) rectangle ++(0.17,-0.17);
\fill[cstu!24.8] (8.200,3.980) rectangle ++(0.17,-0.17);
\fill[cstu!63.3] (8.370,3.980) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.540,3.980) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.710,3.980) rectangle ++(0.17,-0.17);
\fill[cstu!40.7] (7.350,3.810) rectangle ++(0.17,-0.17);
\fill[cstu!21.8] (7.520,3.810) rectangle ++(0.17,-0.17);
\fill[cstu!23.5] (7.690,3.810) rectangle ++(0.17,-0.17);
\fill[cstu!18.4] (7.860,3.810) rectangle ++(0.17,-0.17);
\fill[cstu!20.7] (8.030,3.810) rectangle ++(0.17,-0.17);
\fill[cstu!34.3] (8.200,3.810) rectangle ++(0.17,-0.17);
\fill[cstu!46.0] (8.370,3.810) rectangle ++(0.17,-0.17);
\fill[cstu!56.3] (8.540,3.810) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.710,3.810) rectangle ++(0.17,-0.17);
\fill[cstu!49.5] (7.350,3.640) rectangle ++(0.17,-0.17);
\fill[cstu!14.7] (7.520,3.640) rectangle ++(0.17,-0.17);
\fill[cstu!12.6] (7.690,3.640) rectangle ++(0.17,-0.17);
\fill[cstu!17.5] (7.860,3.640) rectangle ++(0.17,-0.17);
\fill[cstu!19.3] (8.030,3.640) rectangle ++(0.17,-0.17);
\fill[cstu!16.1] (8.200,3.640) rectangle ++(0.17,-0.17);
\fill[cstu!19.0] (8.370,3.640) rectangle ++(0.17,-0.17);
\fill[cstu!36.3] (8.540,3.640) rectangle ++(0.17,-0.17);
\fill[cstu!65.6] (8.710,3.640) rectangle ++(0.17,-0.17);
\draw[gray!55, line width=0.3pt] (7.350,5.000) rectangle (8.880,3.470);
\fill[cr1] (7.180,5.000) rectangle (7.300,4.490);
\fill[cr2] (7.180,4.490) rectangle (7.300,3.980);
\fill[cr3] (7.180,3.980) rectangle (7.300,3.470);
\fill[cprev!90.0] (7.350,2.420) rectangle ++(0.17,-0.17);
\fill[gray!7] (7.520,2.420) rectangle ++(0.17,-0.17);
\fill[gray!7] (7.690,2.420) rectangle ++(0.17,-0.17);
\fill[gray!7] (7.860,2.420) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.030,2.420) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.200,2.420) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.370,2.420) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.540,2.420) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.710,2.420) rectangle ++(0.17,-0.17);
\fill[cprev!82.0] (7.350,2.250) rectangle ++(0.17,-0.17);
\fill[cprev!41.9] (7.520,2.250) rectangle ++(0.17,-0.17);
\fill[gray!7] (7.690,2.250) rectangle ++(0.17,-0.17);
\fill[gray!7] (7.860,2.250) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.030,2.250) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.200,2.250) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.370,2.250) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.540,2.250) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.710,2.250) rectangle ++(0.17,-0.17);
\fill[cprev!50.2] (7.350,2.080) rectangle ++(0.17,-0.17);
\fill[cprev!28.8] (7.520,2.080) rectangle ++(0.17,-0.17);
\fill[cprev!73.7] (7.690,2.080) rectangle ++(0.17,-0.17);
\fill[gray!7] (7.860,2.080) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.030,2.080) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.200,2.080) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.370,2.080) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.540,2.080) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.710,2.080) rectangle ++(0.17,-0.17);
\fill[cprev!67.0] (7.350,1.910) rectangle ++(0.17,-0.17);
\fill[cprev!26.4] (7.520,1.910) rectangle ++(0.17,-0.17);
\fill[cprev!25.4] (7.690,1.910) rectangle ++(0.17,-0.17);
\fill[cprev!56.4] (7.860,1.910) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.030,1.910) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.200,1.910) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.370,1.910) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.540,1.910) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.710,1.910) rectangle ++(0.17,-0.17);
\fill[cprev!52.5] (7.350,1.740) rectangle ++(0.17,-0.17);
\fill[cprev!18.5] (7.520,1.740) rectangle ++(0.17,-0.17);
\fill[cprev!31.4] (7.690,1.740) rectangle ++(0.17,-0.17);
\fill[cprev!44.7] (7.860,1.740) rectangle ++(0.17,-0.17);
\fill[cprev!56.9] (8.030,1.740) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.200,1.740) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.370,1.740) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.540,1.740) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.710,1.740) rectangle ++(0.17,-0.17);
\fill[cprev!47.5] (7.350,1.570) rectangle ++(0.17,-0.17);
\fill[cprev!19.8] (7.520,1.570) rectangle ++(0.17,-0.17);
\fill[cprev!17.1] (7.690,1.570) rectangle ++(0.17,-0.17);
\fill[cprev!18.1] (7.860,1.570) rectangle ++(0.17,-0.17);
\fill[cprev!35.8] (8.030,1.570) rectangle ++(0.17,-0.17);
\fill[cprev!69.1] (8.200,1.570) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.370,1.570) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.540,1.570) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.710,1.570) rectangle ++(0.17,-0.17);
\fill[cprev!45.0] (7.350,1.400) rectangle ++(0.17,-0.17);
\fill[cprev!12.7] (7.520,1.400) rectangle ++(0.17,-0.17);
\fill[cprev!18.7] (7.690,1.400) rectangle ++(0.17,-0.17);
\fill[cprev!23.0] (7.860,1.400) rectangle ++(0.17,-0.17);
\fill[cprev!21.2] (8.030,1.400) rectangle ++(0.17,-0.17);
\fill[cprev!25.5] (8.200,1.400) rectangle ++(0.17,-0.17);
\fill[cprev!72.6] (8.370,1.400) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.540,1.400) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.710,1.400) rectangle ++(0.17,-0.17);
\fill[cprev!50.5] (7.350,1.230) rectangle ++(0.17,-0.17);
\fill[cprev!22.4] (7.520,1.230) rectangle ++(0.17,-0.17);
\fill[cprev!19.7] (7.690,1.230) rectangle ++(0.17,-0.17);
\fill[cprev!15.0] (7.860,1.230) rectangle ++(0.17,-0.17);
\fill[cprev!24.1] (8.030,1.230) rectangle ++(0.17,-0.17);
\fill[cprev!33.2] (8.200,1.230) rectangle ++(0.17,-0.17);
\fill[cprev!35.6] (8.370,1.230) rectangle ++(0.17,-0.17);
\fill[cprev!57.0] (8.540,1.230) rectangle ++(0.17,-0.17);
\fill[gray!7] (8.710,1.230) rectangle ++(0.17,-0.17);
\fill[cprev!50.5] (7.350,1.060) rectangle ++(0.17,-0.17);
\fill[cprev!13.2] (7.520,1.060) rectangle ++(0.17,-0.17);
\fill[cprev!16.2] (7.690,1.060) rectangle ++(0.17,-0.17);
\fill[cprev!20.4] (7.860,1.060) rectangle ++(0.17,-0.17);
\fill[cprev!18.7] (8.030,1.060) rectangle ++(0.17,-0.17);
\fill[cprev!14.6] (8.200,1.060) rectangle ++(0.17,-0.17);
\fill[cprev!25.4] (8.370,1.060) rectangle ++(0.17,-0.17);
\fill[cprev!41.3] (8.540,1.060) rectangle ++(0.17,-0.17);
\fill[cprev!59.4] (8.710,1.060) rectangle ++(0.17,-0.17);
\draw[gray!55, line width=0.3pt] (7.350,2.420) rectangle (8.880,0.890);
\fill[cr1] (7.180,2.420) rectangle (7.300,1.910);
\fill[cr2] (7.180,1.910) rectangle (7.300,1.400);
\fill[cr3] (7.180,1.400) rectangle (7.300,0.890);
\fill[cr1] (9.980,4.660) rectangle (10.100,4.460);
\fill[cstu!90.0] (10.150,4.660) rectangle ++(0.17,-0.2);
\fill[cstu!37.9] (10.320,4.660) rectangle ++(0.17,-0.2);
\fill[cstu!45.2] (10.490,4.660) rectangle ++(0.17,-0.2);
\fill[cstu!0] (10.660,4.660) rectangle ++(0.17,-0.2);
\fill[cstu!0] (10.830,4.660) rectangle ++(0.17,-0.2);
\fill[cstu!0] (11.000,4.660) rectangle ++(0.17,-0.2);
\fill[cstu!0] (11.170,4.660) rectangle ++(0.17,-0.2);
\fill[cstu!0] (11.340,4.660) rectangle ++(0.17,-0.2);
\fill[cstu!0] (11.510,4.660) rectangle ++(0.17,-0.2);
\draw[gray!55, line width=0.3pt] (10.150,4.660) rectangle (11.680,4.460);
\fill[cr2] (9.980,4.390) rectangle (10.100,4.190);
\fill[cstu!62.4] (10.150,4.390) rectangle ++(0.17,-0.2);
\fill[cstu!26.9] (10.320,4.390) rectangle ++(0.17,-0.2);
\fill[cstu!31.8] (10.490,4.390) rectangle ++(0.17,-0.2);
\fill[cstu!43.8] (10.660,4.390) rectangle ++(0.17,-0.2);
\fill[cstu!47.3] (10.830,4.390) rectangle ++(0.17,-0.2);
\fill[cstu!52.8] (11.000,4.390) rectangle ++(0.17,-0.2);
\fill[cstu!0] (11.170,4.390) rectangle ++(0.17,-0.2);
\fill[cstu!0] (11.340,4.390) rectangle ++(0.17,-0.2);
\fill[cstu!0] (11.510,4.390) rectangle ++(0.17,-0.2);
\draw[gray!55, line width=0.3pt] (10.150,4.390) rectangle (11.680,4.190);
\fill[cr3] (9.980,4.120) rectangle (10.100,3.920);
\fill[cstu!56.3] (10.150,4.120) rectangle ++(0.17,-0.2);
\fill[cstu!19.6] (10.320,4.120) rectangle ++(0.17,-0.2);
\fill[cstu!20.4] (10.490,4.120) rectangle ++(0.17,-0.2);
\fill[cstu!22.5] (10.660,4.120) rectangle ++(0.17,-0.2);
\fill[cstu!25.3] (10.830,4.120) rectangle ++(0.17,-0.2);
\fill[cstu!29.9] (11.000,4.120) rectangle ++(0.17,-0.2);
\fill[cstu!53.9] (11.170,4.120) rectangle ++(0.17,-0.2);
\fill[cstu!45.6] (11.340,4.120) rectangle ++(0.17,-0.2);
\fill[cstu!46.1] (11.510,4.120) rectangle ++(0.17,-0.2);
\draw[gray!55, line width=0.3pt] (10.150,4.120) rectangle (11.680,3.920);
\fill[cr1] (9.980,2.080) rectangle (10.100,1.880);
\fill[cprev!90.0] (10.150,2.080) rectangle ++(0.17,-0.2);
\fill[cprev!35.4] (10.320,2.080) rectangle ++(0.17,-0.2);
\fill[cprev!52.8] (10.490,2.080) rectangle ++(0.17,-0.2);
\fill[cprev!0] (10.660,2.080) rectangle ++(0.17,-0.2);
\fill[cprev!0] (10.830,2.080) rectangle ++(0.17,-0.2);
\fill[cprev!0] (11.000,2.080) rectangle ++(0.17,-0.2);
\fill[cprev!0] (11.170,2.080) rectangle ++(0.17,-0.2);
\fill[cprev!0] (11.340,2.080) rectangle ++(0.17,-0.2);
\fill[cprev!0] (11.510,2.080) rectangle ++(0.17,-0.2);
\draw[gray!55, line width=0.3pt] (10.150,2.080) rectangle (11.680,1.880);
\fill[cr2] (9.980,1.810) rectangle (10.100,1.610);
\fill[cprev!66.3] (10.150,1.810) rectangle ++(0.17,-0.2);
\fill[cprev!25.1] (10.320,1.810) rectangle ++(0.17,-0.2);
\fill[cprev!29.4] (10.490,1.810) rectangle ++(0.17,-0.2);
\fill[cprev!50.7] (10.660,1.810) rectangle ++(0.17,-0.2);
\fill[cprev!46.8] (10.830,1.810) rectangle ++(0.17,-0.2);
\fill[cprev!49.6] (11.000,1.810) rectangle ++(0.17,-0.2);
\fill[cprev!0] (11.170,1.810) rectangle ++(0.17,-0.2);
\fill[cprev!0] (11.340,1.810) rectangle ++(0.17,-0.2);
\fill[cprev!0] (11.510,1.810) rectangle ++(0.17,-0.2);
\draw[gray!55, line width=0.3pt] (10.150,1.810) rectangle (11.680,1.610);
\fill[cr3] (9.980,1.540) rectangle (10.100,1.340);
\fill[cprev!57.1] (10.150,1.540) rectangle ++(0.17,-0.2);
\fill[cprev!19.2] (10.320,1.540) rectangle ++(0.17,-0.2);
\fill[cprev!20.7] (10.490,1.540) rectangle ++(0.17,-0.2);
\fill[cprev!22.6] (10.660,1.540) rectangle ++(0.17,-0.2);
\fill[cprev!24.5] (10.830,1.540) rectangle ++(0.17,-0.2);
\fill[cprev!29.9] (11.000,1.540) rectangle ++(0.17,-0.2);
\fill[cprev!58.1] (11.170,1.540) rectangle ++(0.17,-0.2);
\fill[cprev!48.9] (11.340,1.540) rectangle ++(0.17,-0.2);
\fill[cprev!42.9] (11.510,1.540) rectangle ++(0.17,-0.2);
\draw[gray!55, line width=0.3pt] (10.150,1.540) rectangle (11.680,1.340);
\fill[cstu!48.0] (7.350,3.200) rectangle ++(0.17,-0.13);
\fill[cstu!85.0] (7.520,3.200) rectangle ++(0.17,-0.13);
\draw[white, line width=0.4pt] (7.520,3.200) -- (7.520,3.070);
\fill[cstu!45.1] (7.690,3.200) rectangle ++(0.17,-0.13);
\draw[white, line width=0.4pt] (7.690,3.200) -- (7.690,3.070);
\fill[cstu!78.3] (7.860,3.200) rectangle ++(0.17,-0.13);
\draw[white, line width=0.4pt] (7.860,3.200) -- (7.860,3.070);
\fill[cstu!69.5] (8.030,3.200) rectangle ++(0.17,-0.13);
\draw[white, line width=0.4pt] (8.030,3.200) -- (8.030,3.070);
\fill[cstu!58.4] (8.200,3.200) rectangle ++(0.17,-0.13);
\draw[white, line width=0.4pt] (8.200,3.200) -- (8.200,3.070);
\fill[cstu!83.4] (8.370,3.200) rectangle ++(0.17,-0.13);
\draw[white, line width=0.4pt] (8.370,3.200) -- (8.370,3.070);
\fill[cstu!33.8] (8.540,3.200) rectangle ++(0.17,-0.13);
\draw[white, line width=0.4pt] (8.540,3.200) -- (8.540,3.070);
\fill[cstu!82.7] (8.710,3.200) rectangle ++(0.17,-0.13);
\draw[white, line width=0.4pt] (8.710,3.200) -- (8.710,3.070);
\draw[gray!55, line width=0.3pt] (7.350,3.200) rectangle (8.880,3.070);
\fill[cprev!32.5] (7.350,2.780) rectangle ++(0.17,-0.13);
\fill[cprev!83.1] (7.520,2.780) rectangle ++(0.17,-0.13);
\draw[white, line width=0.4pt] (7.520,2.780) -- (7.520,2.650);
\fill[cprev!59.6] (7.690,2.780) rectangle ++(0.17,-0.13);
\draw[white, line width=0.4pt] (7.690,2.780) -- (7.690,2.650);
\fill[cprev!68.6] (7.860,2.780) rectangle ++(0.17,-0.13);
\draw[white, line width=0.4pt] (7.860,2.780) -- (7.860,2.650);
\fill[cprev!78.9] (8.030,2.780) rectangle ++(0.17,-0.13);
\draw[white, line width=0.4pt] (8.030,2.780) -- (8.030,2.650);
\fill[cprev!43.8] (8.200,2.780) rectangle ++(0.17,-0.13);
\draw[white, line width=0.4pt] (8.200,2.780) -- (8.200,2.650);
\fill[cprev!84.9] (8.370,2.780) rectangle ++(0.17,-0.13);
\draw[white, line width=0.4pt] (8.370,2.780) -- (8.370,2.650);
\fill[cprev!49.3] (8.540,2.780) rectangle ++(0.17,-0.13);
\draw[white, line width=0.4pt] (8.540,2.780) -- (8.540,2.650);
\fill[cprev!76.0] (8.710,2.780) rectangle ++(0.17,-0.13);
\draw[white, line width=0.4pt] (8.710,2.780) -- (8.710,2.650);
\draw[gray!55, line width=0.3pt] (7.350,2.780) rectangle (8.880,2.650);
\node[font=\tiny, anchor=west] at (7.2,5.2) {attention rows and value relations, $l \in \mathcal{L}$};
\draw[attpath] (sB.east) -- (7.15,4.23);
\draw[attpath] (tB.east) -- (7.15,1.65);
\draw[attpath] (8.98,4.23) -- node[above, font=\tiny] {mean per step} (9.93,4.23);
\draw[attpath] (8.98,1.65) -- node[above, font=\tiny] {mean per step} (9.93,1.65);
\node[font=\tiny, anchor=west] at (11.68,4.29) {$\mathbf{a}^{S}_{l,h,R}$};
\node[font=\tiny, anchor=west] at (11.68,1.7) {$\mathbf{a}^{T}_{l,h,R}$};
\draw[hidpath] (sB.south east) -- (7.2,3.14);
\draw[hidpath] (tB.north east) -- (7.2,2.72);
\node[font=\tiny, anchor=west] at (8.93,3.14) {$\mathbf{h}^{S}_{l,t}$};
\node[font=\tiny, anchor=west] at (8.93,2.72) {$\mathbf{h}^{T}_{l,t}$};
\draw[chid, line width=0.8pt] (9.48,3.14) -- (9.68,3.14) -- (9.68,2.72) -- (9.48,2.72);
\draw[hidpath] (9.68,2.93) -- node[above, font=\tiny, align=center] {per position, $l \in \mathcal{L}_{h}$} (12.38,2.93);
\node[alignop] (al) at (13.17,2.93) {$\ell_{\mathrm{hid}}$, $\lsats$, $\ell_{\mathrm{VR}}$\\{\tiny squared errors}};
\draw[attpath] (12.35,4.2) -- (al.north west);
\draw[attpath] (12.35,1.75) -- (al.south west);

% balancing
\node[gradop, font=\tiny] (aux) at (15.75,2.93) {$g_{\mathrm{hid}}$, $g_{\mathrm{SATS}}$, $g_{\mathrm{VR}}$\\$\mathbf{u} = \mathrm{unit}(\hat{g}_{\mathrm{SATS}} + \hat{g}_{\mathrm{VR}})$\\$g_{\mathrm{aux}} = \mathbf{u} + \rho\, \hat{g}_{\mathrm{hid}}$};
\draw[grad] (al) -- (aux);
\node[gradop] (gT) at (14.55,0.55) {$g_{\mathrm{tok}}$};
\draw[tokpath] (kB.east) -- (gT.west);
\node[gradop, font=\tiny] (bal) at (16.3,1.55) {equal norms\\$g = g_{\mathrm{tok}} + c\, g_{\mathrm{aux}}$\\$c = \lVert g_{\mathrm{tok}} \rVert / \lVert g_{\mathrm{aux}} \rVert$};
\node[gradop] (opt) at (16.3,0.42) {AdamW step};
\draw[grad] (aux.south) ++(0.45,0) -- (bal.north);
\draw[grad] (gT.east) -- (bal.south west);
\draw[grad] (bal) -- (opt);
\begin{scope}[shift={(14.9,3.85)}]
  \draw[dashed, gray!70] (1.2,0) -- ({1.2+1.2*cos(65)},{1.2*sin(65)}) -- ({1.2*cos(65)},{1.2*sin(65)});
  \draw[->, line width=0.9pt, draw=ctok] (0,0) -- (1.2,0) node[below, font=\tiny] {$g_{\mathrm{tok}}$};
  \draw[->, line width=0.9pt, draw=black!55] (0,0) -- ({1.2*cos(65)},{1.2*sin(65)}) node[left, font=\tiny] {$c\, g_{\mathrm{aux}}$};
  \draw[->, line width=1.1pt, draw=black] (0,0) -- ({1.2+1.2*cos(65)},{1.2*sin(65)}) node[right, font=\tiny] {$g$};
\end{scope}
\end{tikzpicture}


==> figures/musr-body.tex <==
\begin{tikzpicture}
\begin{axis}[vizaxis, width=\columnwidth, height=6.3cm, xmin=0.75, xmax=4.3, ymin=33, ymax=49, xtick={1,2,3,4}, xticklabels={after logic, after math, after code, after recovery}, ylabel={MuSR}, legend style={at={(0.5,-0.15)}, anchor=north, legend columns=5, /tikz/every even column/.append style={column sep=7pt}}]
\addplot[vizMuted, densely dashed, line width=0.6pt, domain=0.75:4.3, samples=2, forget plot] {39.68};
\addplot[vizMuted, densely dotted, line width=0.6pt, domain=0.75:4.3, samples=2, forget plot] {46.43};
\node[font=\tiny, text=vizMuted, anchor=south west] at (axis cs:0.77,39.68) {base student};
\node[font=\tiny, text=vizMuted, anchor=south east] at (axis cs:4.28,46.43) {best expert};
\addplot[name path=u18, draw=none, forget plot] coordinates {(1,47.46) (1.9,36.30) (2.9,40.05)};
\addplot[name path=l18, draw=none, forget plot] coordinates {(1,46.02) (1.9,34.86) (2.9,38.61)};
\addplot[mSeq, fill opacity=0.16, draw=none, forget plot] fill between[of=u18 and l18];
\addplot[mSeq, dashed, mark=square*, mark options={solid, fill=white}, mark size=2.6pt] coordinates {(1,46.74) (1.9,35.58) (2.9,39.33)};
\addlegendentry{Seq}
\addplot[name path=u19, draw=none, forget plot] coordinates {(2.9,40.05) (4,40.58)};
\addplot[name path=l19, draw=none, forget plot] coordinates {(2.9,38.61) (4,39.14)};
\addplot[mSeq, fill opacity=0.16, draw=none, forget plot] fill between[of=u19 and l19];
\addplot[mSeq, densely dotted, mark=square*, mark options={solid, fill=white}, mark size=2.6pt, forget plot] coordinates {(2.9,39.33) (4,39.86)};
\addplot[name path=u20, draw=none, forget plot] coordinates {(1,47.46) (1.97,40.76) (2.97,43.36)};
\addplot[name path=l20, draw=none, forget plot] coordinates {(1,46.02) (1.97,39.32) (2.97,41.92)};
\addplot[mKL, fill opacity=0.16, draw=none, forget plot] fill between[of=u20 and l20];
\addplot[mKL, solid, mark=triangle*, mark options={solid}, mark size=2.6pt] coordinates {(1,46.74) (1.97,40.04) (2.97,42.64)};
\addlegendentry{Replay-KL}
\addplot[name path=u21, draw=none, forget plot] coordinates {(1,47.46) (2.03,39.30) (3.03,46.27)};
\addplot[name path=l21, draw=none, forget plot] coordinates {(1,46.02) (2.03,37.86) (3.03,44.83)};
\addplot[mSEEKR, fill opacity=0.16, draw=none, forget plot] fill between[of=u21 and l21];
\addplot[mSEEKR, solid, mark=diamond*, mark options={solid}, mark size=2.6pt] coordinates {(1,46.74) (2.03,38.58) (3.03,45.55)};
\addlegendentry{Replay-KL + SEEKR}
\addplot[name path=u22, draw=none, forget plot] coordinates {(1,47.46) (2.1,39.92) (3.1,46.66)};
\addplot[name path=l22, draw=none, forget plot] coordinates {(1,46.02) (2.1,38.48) (3.1,45.22)};
\addplot[mSATS, fill opacity=0.16, draw=none, forget plot] fill between[of=u22 and l22];
\addplot[mSATS, solid, mark=*, mark options={solid}, mark size=2.6pt] coordinates {(1,46.74) (2.1,39.2) (3.1,45.94)};
\addlegendentry{Replay-KL + SATS}
\addlegendimage{vizInk, densely dotted, line width=1.3pt}
\addlegendentry{followed by recovery}
\end{axis}
\end{tikzpicture}


==> figures/oldnine-body.tex <==
\begin{tikzpicture}
\begin{axis}[vizaxis, width=\columnwidth, height=6.3cm, xmin=0.75, xmax=4.4, ymin=38, ymax=53, xtick={1,2,3,4}, xticklabels={after stage 3, after stage 4, after stage 5, after recovery}, ylabel={Avg of the first nine benchmarks}, legend style={at={(0.5,-0.15)}, anchor=north, legend columns=4, /tikz/every even column/.append style={column sep=7pt}}]
\addplot[name path=u23, draw=none, forget plot] coordinates {(0.91,49.29) (1.91,39.80) (2.91,45.74)};
\addplot[name path=l23, draw=none, forget plot] coordinates {(0.91,48.91) (1.91,39.24) (2.91,45.28)};
\addplot[mSeq, fill opacity=0.16, draw=none, forget plot] fill between[of=u23 and l23];
\addplot[mSeq, dashed, mark=square*, mark options={solid, fill=white}, mark size=2.6pt] coordinates {(0.91,49.1) (1.91,39.52) (2.91,45.51)};
\addlegendentry{Seq}
\addplot[name path=u24, draw=none, forget plot] coordinates {(2.91,45.74) (3.91,50.17)};
\addplot[name path=l24, draw=none, forget plot] coordinates {(2.91,45.28) (3.91,49.71)};
\addplot[mSeq, fill opacity=0.16, draw=none, forget plot] fill between[of=u24 and l24];
\addplot[mSeq, densely dotted, mark=square*, mark options={solid, fill=white}, mark size=2.6pt, forget plot] coordinates {(2.91,45.51) (3.91,49.94)};
\addplot[name path=u25, draw=none, forget plot] coordinates {(0.97,51.63) (1.97,49.26) (2.97,48.54)};
\addplot[name path=l25, draw=none, forget plot] coordinates {(0.97,51.25) (1.97,48.46) (2.97,48.08)};
\addplot[mKL, fill opacity=0.16, draw=none, forget plot] fill between[of=u25 and l25];
\addplot[mKL, solid, mark=triangle*, mark options={solid}, mark size=2.6pt] coordinates {(0.97,51.44) (1.97,48.86) (2.97,48.31)};
\addlegendentry{Replay-KL}
\addplot[name path=u26, draw=none, forget plot] coordinates {(2.97,48.54) (3.97,50.82)};
\addplot[name path=l26, draw=none, forget plot] coordinates {(2.97,48.08) (3.97,50.36)};
\addplot[mKL, fill opacity=0.16, draw=none, forget plot] fill between[of=u26 and l26];
\addplot[mKL, densely dotted, mark=triangle*, mark options={solid}, mark size=2.6pt, forget plot] coordinates {(2.97,48.31) (3.97,50.59)};
\addplot[name path=u27, draw=none, forget plot] coordinates {(1.03,52.03) (2.03,48.60) (3.03,48.57)};
\addplot[name path=l27, draw=none, forget plot] coordinates {(1.03,51.65) (2.03,47.80) (3.03,48.11)};
\addplot[mSATS, fill opacity=0.16, draw=none, forget plot] fill between[of=u27 and l27];
\addplot[mSATS, solid, mark=*, mark options={solid}, mark size=2.6pt] coordinates {(1.03,51.84) (2.03,48.2) (3.03,48.34)};
\addlegendentry{Replay-KL + SATS}
\addplot[name path=u28, draw=none, forget plot] coordinates {(3.03,48.57) (4.03,50.82)};
\addplot[name path=l28, draw=none, forget plot] coordinates {(3.03,48.11) (4.03,50.36)};
\addplot[mSATS, fill opacity=0.16, draw=none, forget plot] fill between[of=u28 and l28];
\addplot[mSATS, densely dotted, mark=*, mark options={solid}, mark size=2.6pt, forget plot] coordinates {(3.03,48.34) (4.03,50.59)};
\addplot[name path=u29, draw=none, forget plot] coordinates {(1.09,52.26) (2.09,49.60) (3.09,49.40)};
\addplot[name path=l29, draw=none, forget plot] coordinates {(1.09,51.88) (2.09,48.80) (3.09,48.94)};
\addplot[mOPRD, fill opacity=0.16, draw=none, forget plot] fill between[of=u29 and l29];
\addplot[mOPRD, solid, mark=diamond*, mark options={solid}, mark size=2.6pt] coordinates {(1.09,52.07) (2.09,49.2) (3.09,49.17)};
\addlegendentry{Replay-KL + OPRD}
\addplot[name path=u30, draw=none, forget plot] coordinates {(3.09,49.40) (4.09,51.11)};
\addplot[name path=l30, draw=none, forget plot] coordinates {(3.09,48.94) (4.09,50.65)};
\addplot[mOPRD, fill opacity=0.16, draw=none, forget plot] fill between[of=u30 and l30];
\addplot[mOPRD, densely dotted, mark=diamond*, mark options={solid}, mark size=2.6pt, forget plot] coordinates {(3.09,49.17) (4.09,50.88)};
\addplot[name path=u31, draw=none, forget plot] coordinates {(3.15,49.36)};
\addplot[name path=l31, draw=none, forget plot] coordinates {(3.15,48.90)};
\addplot[mFSARs, fill opacity=0.16, draw=none, forget plot] fill between[of=u31 and l31];
\addplot[mFSARs, only marks, mark=pentagon*, mark options={solid}, mark size=2.6pt] coordinates {(3.15,49.13)};
\addlegendentry{\method (shared budget)}
\addplot[name path=u32, draw=none, forget plot] coordinates {(3.15,49.36) (4.15,50.44)};
\addplot[name path=l32, draw=none, forget plot] coordinates {(3.15,48.90) (4.15,49.98)};
\addplot[mFSARs, fill opacity=0.16, draw=none, forget plot] fill between[of=u32 and l32];
\addplot[mFSARs, densely dotted, mark=pentagon*, mark options={solid}, mark size=2.6pt, forget plot] coordinates {(3.15,49.13) (4.15,50.21)};
\addplot[name path=u33, draw=none, forget plot] coordinates {(3.21,50.99)};
\addplot[name path=l33, draw=none, forget plot] coordinates {(3.21,50.53)};
\addplot[mFSAR, fill opacity=0.16, draw=none, forget plot] fill between[of=u33 and l33];
\addplot[mFSAR, only marks, mark=star, mark options={solid}, mark size=2.6pt, line width=1.1pt] coordinates {(3.21,50.76)};
\addlegendentry{\method}
\addplot[name path=u34, draw=none, forget plot] coordinates {(3.21,50.99) (4.21,51.27)};
\addplot[name path=l34, draw=none, forget plot] coordinates {(3.21,50.53) (4.21,50.81)};
\addplot[mFSAR, fill opacity=0.16, draw=none, forget plot] fill between[of=u34 and l34];
\addplot[mFSAR, densely dotted, mark=star, mark options={solid}, mark size=2.6pt, line width=1.1pt, forget plot] coordinates {(3.21,50.76) (4.21,51.04)};
\addplot[name path=u35, draw=none, forget plot] coordinates {(3.25,50.80) (3.35,50.80)};
\addplot[name path=l35, draw=none, forget plot] coordinates {(3.25,50.34) (3.35,50.34)};
\addplot[mKLf, fill opacity=0.16, draw=none, forget plot] fill between[of=u35 and l35];
\addplot[mKLf, only marks, mark=triangle*, mark options={solid, fill=white}, mark size=2.6pt, line width=1.1pt] coordinates {(3.3,50.57)};
\addlegendentry{Replay-KL (fixed share)}
\node[font=\tiny, text=vizInkTwo, anchor=south] at (axis cs:3.21,51.0) {\method};
\addlegendimage{vizInk, densely dotted, line width=1.3pt}
\addlegendentry{followed by recovery}
\end{axis}
\end{tikzpicture}


==> figures/ratio-body.tex <==
\begin{tikzpicture}
\pgfplotsset{
  ratiopanel/.style={
    vizaxis, scale only axis, width=0.8\columnwidth,
    xmin=0.5, xmax=5.5, xtick={1,2,3,4,5},
    ylabel style={font=\footnotesize, at={(axis description cs:-0.1,0.5)}, anchor=south},
  },
}
\begin{axis}[
  ratiopanel, name=avgpanel, height=2.9cm,
  ymin=50.75, ymax=52.35, ytick={51,51.5,52}, xticklabels={},
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1, /pgf/number format/fixed zerofill},
  ylabel={Avg},
]
\addplot[mKL, densely dashed, line width=1pt, domain=0.5:5.5, samples=2] {51.44};
\node[font=\tiny, text=vizInkTwo, anchor=south west] at (axis cs:0.55,51.44) {Replay-KL};
\addplot[name path=au, draw=none, forget plot] coordinates {(1,51.20) (2,51.44) (3,52.03) (4,51.73) (5,51.66)};
\addplot[name path=al, draw=none, forget plot] coordinates {(1,50.82) (2,51.06) (3,51.65) (4,51.35) (5,51.28)};
\addplot[mSATS, fill opacity=0.18, draw=none, forget plot] fill between[of=au and al];
\addplot[mSATS, mark=*, mark size=2.4pt] coordinates {(1,51.01) (2,51.25) (3,51.84) (4,51.54) (5,51.47)};
\node[font=\tiny, text=vizInkTwo, anchor=south] at (axis cs:3,52.06) {Replay-KL + SATS};
\end{axis}
\begin{axis}[
  ratiopanel, at={($(avgpanel.south west)+(0,-0.2cm)$)}, anchor=north west, height=2.1cm,
  ymin=41.8, ymax=47.2, ytick={42,44,46},
  xticklabels={3:1, 2:1, 1:1, 1:2, 1:3},
  xlabel={SATS : token gradient norm},
  ylabel={MuSR},
]
\addplot[mKL, densely dashed, line width=1pt, domain=0.5:5.5, samples=2] {42.64};
\addplot[name path=mu, draw=none, forget plot] coordinates {(1,43.44) (2,43.84) (3,46.66) (4,45.21) (5,44.37)};
\addplot[name path=ml, draw=none, forget plot] coordinates {(1,42.00) (2,42.40) (3,45.22) (4,43.77) (5,42.93)};
\addplot[mSATS, fill opacity=0.18, draw=none, forget plot] fill between[of=mu and ml];
\addplot[mSATS, mark=*, mark size=2.4pt] coordinates {(1,42.72) (2,43.12) (3,45.94) (4,44.49) (5,43.65)};
\end{axis}
\end{tikzpicture}


==> figures/regimes-body.tex <==
\begin{tikzpicture}[
  font=\footnotesize,
  stu/.style={draw, rounded corners=2pt, minimum width=0.95cm, minimum height=0.55cm, fill=vizBlue!8},
  exp/.style={draw, rounded corners=2pt, minimum width=0.95cm, minimum height=0.55cm, fill=vizOrange!15},
  arr/.style={-{Latex[length=1.6mm]}, thick},
  teach/.style={-{Latex[length=1.4mm]}, densely dashed, vizOrange!85!black},
  rep/.style={-{Latex[length=1.4mm]}, densely dashed, vizBlue!85!black},
  repopt/.style={-{Latex[length=1.4mm]}, densely dashed, vizBlue!55},
  lab/.style={font=\footnotesize\bfseries},
  note/.style={align=center, font=\scriptsize, anchor=north},
  sep/.style={vizMuted, densely dotted}
]
% (a) snapshot-free continual learning
\node[lab, anchor=south, align=center] at (1.95,1.45) {(a) Snapshot-free:\\replay inside each stage};
\node[exp] (a1) at (1.3,1.0) {$E_1$};
\node[exp] (a2) at (2.6,1.0) {$E_2$};
\node[exp] (a3) at (3.9,1.0) {$E_3$};
\node[stu] (ap) at (0,-0.6) {$\pi_0$};
\node[stu] (am1) at (1.3,-0.6) {$M_1$};
\node[stu] (am2) at (2.6,-0.6) {$M_2$};
\node[stu] (am3) at (3.9,-0.6) {$M_3$};
\draw[arr] (ap) -- (am1);
\draw[arr] (am1) -- (am2);
\draw[arr] (am2) -- (am3);
\draw[teach] (a1) -- (am1);
\draw[teach] (a2) -- (am2);
\draw[teach] (a3) -- (am3);
\draw[rep] (am1.north east) to[out=70, in=110] node[above, font=\scriptsize] {replay} (am2.north west);
\draw[rep] (am2.north east) to[out=70, in=110] node[above, font=\scriptsize] {replay} (am3.north west);
\node[note] at (1.95,-1.75) {keeps only $M_{k-1}$ and earlier prompts};

\draw[sep] (4.925,2.15) -- (4.925,-2.4);

% (b) snapshots kept to the end: final recovery, with or without replay
\begin{scope}[xshift=5.95cm]
\node[lab, anchor=south, align=center] at (2.675,1.45) {(b) Snapshots kept to the end\\final recovery, with or without replay};
\node[exp] (b1) at (1.3,1.0) {$E_1$};
\node[exp] (b2) at (2.6,1.0) {$E_2$};
\node[exp] (b3) at (3.9,1.0) {$E_3$};
\node[stu] (bp) at (0,-0.6) {$\pi_0$};
\node[stu] (bm1) at (1.3,-0.6) {$M_1$};
\node[stu] (bm2) at (2.6,-0.6) {$M_2$};
\node[stu] (bm3) at (3.9,-0.6) {$M_3$};
\node[stu] (bf) at (5.35,-0.6) {final};
\node[font=\scriptsize, above=0.6mm of bf] {recovery};
\draw[arr] (bp) -- (bm1);
\draw[arr] (bm1) -- (bm2);
\draw[arr] (bm2) -- (bm3);
\draw[arr] (bm3) -- (bf);
\draw[teach] (b1) -- (bm1);
\draw[teach] (b2) -- (bm2);
\draw[teach] (b3) -- (bm3);
\draw[repopt] (bm1.north east) to[out=70, in=110] node[above, font=\scriptsize] {(replay)} (bm2.north west);
\draw[repopt] (bm2.north east) to[out=70, in=110] node[above, font=\scriptsize] {(replay)} (bm3.north west);
\draw[teach] (bm1.south) to[bend right=25] (bf.south);
\draw[teach] (bm2.south) to[bend right=20] (bf.south);
\draw[teach] (bm3.south) to[bend right=15] (bf.south);
\node[note] at (2.675,-1.75) {stores $M_1, M_2, M_3$ until the end; not snapshot-free};
\end{scope}

\draw[sep] (12.325,2.15) -- (12.325,-2.4);

% (c) joint MOPD
\begin{scope}[xshift=13.35cm]
\node[lab, anchor=south, align=center] at (1.325,1.45) {(c) Joint MOPD\\all experts at once};
\node[exp] (ja) at (0.25,1.0) {$E_1$};
\node[exp] (jb) at (1.45,1.0) {$E_2$};
\node[exp] (jc) at (2.65,1.0) {$E_3$};
\node[stu] (jp) at (0,-0.6) {$\pi_0$};
\node[stu] (js) at (1.45,-0.6) {student};
\draw[arr] (jp) -- (js);
\draw[teach] (ja) -- (js.north west);
\draw[teach] (jb) -- (js.north);
\draw[teach] (jc) -- (js.north east);
\node[note] at (1.325,-1.75) {one stage; needs $E_1, E_2, E_3$\\together, not a sequence};
\end{scope}
\end{tikzpicture}


==> figures/replaystep-body.tex <==
\begin{tikzpicture}[
  font=\scriptsize,
  box/.style={draw, rounded corners=2pt, align=center, inner sep=3pt, fill=vizBlue!6},
  tbox/.style={draw, rounded corners=2pt, align=center, inner sep=3pt, fill=vizAqua!12},
  lbox/.style={draw, rounded corners=2pt, align=center, inner sep=3pt, fill=vizGrid!60},
  arr/.style={-{Latex[length=1.5mm]}, thick},
]
\node[box] (x) at (0,0) {prompt $x \in \mathcal{B}_{<k}$};
\node[box] (s) at (0,-1.0) {student $\pi_\theta$\\samples $y$};
\node[tbox] (t) at (3.6,-1.0) {teacher $M_{k-1}$\\forward on $(x, y)$};
\node[lbox] (tok) at (0.75,-2.45) {token KL on the\\student's top-$\kappa$};
\node[lbox] (att) at (3.6,-2.45) {last $W$ tokens:\\hidden states, layers in $\mathcal{L}_{h}$;\\attention and value relations\\pooled per reasoning step,\\layers in $\mathcal{L}$};
\node[box] (bal) at (2.25,-4.15) {one backward pass per term\\$g_{\mathrm{aux}} = \mathbf{u} + \rho\, \hat{g}_{\mathrm{hid}}$, \quad $g = g_{\mathrm{tok}} + \frac{\lVert g_{\mathrm{tok}}\rVert}{\lVert g_{\mathrm{aux}}\rVert}\, g_{\mathrm{aux}}$};
\draw[arr] (x) -- (s);
\draw[arr] (s) -- node[above] {$(x, y)$} (t);
\draw[arr] (s) -- (tok);
\draw[arr] (t) -- (tok);
\draw[arr] (t) -- (att);
\draw[arr] (s.south east) -- (att.north west);
\draw[arr] (tok) -- (bal);
\draw[arr] (att) -- (bal);
\end{tikzpicture}


==> figures/teaser-body.tex <==
\begin{tikzpicture}
\begin{axis}[
  set layers, clip=false, scale only axis, xbar, bar shift=0pt, bar width=4.9pt, width=4.25in, height=1.07in,
  xmin=0, xmax=7.6, ymin=0.3, ymax=10.5, axis x line*=bottom, axis y line*=left, x axis line style={vizAxis}, y axis line style={draw=none}, tick style={vizAxis},
  xmajorgrids, grid style={vizGrid, line width=0.4pt}, xtick={0,1,2,3,4,5,6,7},
  xticklabel style={font=\scriptsize, text=vizInkTwo}, xlabel={Gain over Seq in the 14-benchmark Avg (points)}, xlabel style={font=\footnotesize, text=vizInk},
  ytick={1,2,3,4,5,6,7,8,9,10}, yticklabels={{\method + Recovery},{Replay-KL + OPRD + Recovery},{Seq + Recovery-70},{Seq + Recovery},{\textbf{Snapshots kept to the end (S2)}},{\method},{Replay-KL (fixed share)},{\method (shared budget)},{Replay-KL, shared budget},{\textbf{Only the previous model kept (S1)}}},
  yticklabel style={font=\footnotesize, text=vizInk, align=right}, ytick style={draw=none},
  nodes near coords={\pgfmathprintnumber[fixed, precision=2, fixed zerofill, showpos]{\pgfplotspointmeta}}, point meta=x,
  nodes near coords style={font=\scriptsize, text=vizInk, anchor=west, xshift=1pt, fill=white, inner sep=1pt},
]
\addplot[fill=vizBlue, draw=none] coordinates {(3.80,9) (4.76,8) (6.09,7) (6.04,6)};
\addplot[fill=vizOrange, draw=none] coordinates {(5.77,4) (5.48,3) (6.38,2) (6.32,1)};
\draw[on layer=axis grid, vizInk, densely dashed, line width=0.8pt] (axis cs:6.16,0.3) -- (axis cs:6.16,10.5);
\node[font=\scriptsize, text=vizInk, anchor=south, fill=white, inner sep=1.5pt] at (axis cs:6.16,10.5) {joint MOPD, 208 steps (+6.16)};
\end{axis}
\end{tikzpicture}

